CoTracker: It is Better to Track Together

We introduce CoTracker, a transformer-based model that tracks a large number of 2D points in long video sequences. Differently from most existing approaches that track points independently, CoTracker tracks them jointly, accounting for their dependencies. We show that joint tracking significantly improves tracking accuracy and robustness, and allows CoTracker to track occluded points and points outside of the camera view. We also introduce several innovations for this class of trackers, including using token proxies that significantly improve memory efficiency and allow CoTracker to track 70k points jointly and simultaneously at inference on a single GPU. CoTracker is an online algorithm that operates causally on short windows. However, it is trained utilizing unrolled windows as a recurrent network, maintaining tracks for long periods of time even when points are occluded or leave the field of view. Quantitatively, CoTracker substantially outperforms prior trackers on standard point-tracking benchmarks.

==> plot_ablate_updates.tex <==

\includegraphics[width=\textwidth]{figures/plot_ablate_updates.pdf}
\caption{\textbf{Inference iterative updates.} We ablate the number of iterative updates $M$ during inference. The network is trained with $M=4$.}%
\label{fig:plot_ablate_updates}
\vspace{2.5em}



==> plot_global_local.tex <==
\includegraphics[width=0.9\textwidth]{figures/plot_global_local.pdf}
\caption{\textbf{Number of support points.} Accuracy for additional global grid and local grid points. We compute $\delta_{avg}^{vis}$ on TAP-Vid-DAVIS to find the optimal grid sizes for TAP-Vid benchmarks. We use 25 \& 64 because of speed and higher occlusion accuracy ($89.3$ vs. $88.7$).}%
\label{fig:accuracy_global_local}


==> plot_global_local_sift.tex <==

\includegraphics[width=\textwidth]{figures/plot_global_local_sift.pdf}
\caption{\textbf{Accuracy on TAP-Vid-DAVIS} depending on the number of additional local, global grid and SIFT support points. When combining point sources, we use (close to) the same number of points.}%
\label{fig:accuracy_global_local_sift}


==> plot_speed.tex <==
\includegraphics[width=\textwidth]{figures/plot_speed.pdf}
\caption{\textbf{Efficiency}. We track N points sampled on the first frame of a 50-frame video of resolution $256 \times 256$ using a NVIDIA A40 48GB GPU, and report the time it takes the method to process the video.
}%
\label{fig:efficiency}


